Answer or Abstain: The Sample Cost of a Confidence Threshold

Evaluations of language models at a confidence threshold $t$ score a correct answer $1$, an abstention $0$ and a wrong answer $-t/(1-t)$. The shortfall from a perfect score is the risk of realizable learning with Chow's reject option, which interpolates between PAC learning at $t=0$ and reliable learning without errors at $t=1$. For nontrivial classes, the minimax rates at these two ends are set by the VC dimension and the star number, respectively. We determine how the rate depends on $1/(1-t)$ in between, for every binary class. Up to $t=1/2$ abstention gives no gain, and above $1/2$ the minimax risk of a nontrivial class after $n$ examples is $\pi/n$ up to absolute constants, where $\pi$ is the largest value of a panel system on at most $n+1$ points shattered by the class. A panel system consists of two adjacent layers of sets in which every lower set lies in many upper sets and every upper set contains many lower sets. The parameter $\pi$ lies between $\frac{1}{2}\min\{d,n+1\}$ and $\min\{s,n+1\}$, where $d$ is the VC dimension and $s$ the star number, and its dependence on $n$ is necessary, since no rate $\min\{D,n+1\}/n$ with $D$ independent of $n$ holds for all classes with constants uniform in $t$. As $1/(1-t)$ grows, abstention lowers the risk by a factor of order $1/(1-t)$ for threshold functions and parities, of order $\log(1/(1-t))$ for dictators and monotone conjunctions on many features, and of constant order for intervals, boxes and affine halfspaces in dimension at least two, the last two regimes at large sample sizes. The shattered panel systems of a class, compared with its VC dimension, decide how much abstention removes from the cost $1/(1-t)$ of an error.

==> figures/panel_system.tex <==
\begingroup
\input{figures/cube_style}
\begin{tikzpicture}[x=0.53cm,y=0.80cm,font=\sffamily\fontsize{7}{8}\selectfont]
\coordinate (e)    at (0,0);
\coordinate (s1)   at (-2.25,1);  \coordinate (s2) at (-0.75,1);
\coordinate (s3)   at (0.75,1);   \coordinate (s4) at (2.25,1);
\coordinate (s13)  at (-3.125,2); \coordinate (s12) at (-1.875,2); \coordinate (s23) at (-0.625,2);
\coordinate (s34)  at (0.625,2);  \coordinate (s14) at (1.875,2);  \coordinate (s24) at (3.125,2);
\coordinate (s123) at (-2.25,3);  \coordinate (s124) at (-0.75,3);
\coordinate (s134) at (0.75,3);   \coordinate (s234) at (2.25,3);
\coordinate (s1234) at (0,4);
\foreach \a/\b in {e/s1,e/s2,e/s3,e/s4,
  s1/s12,s1/s13,s1/s14,s2/s12,s2/s23,s2/s24,s3/s13,s3/s23,s3/s34,s4/s14,s4/s24,s4/s34,
  s12/s123,s12/s124,s13/s123,s13/s134,s14/s124,s14/s134,s23/s123,s23/s234,s24/s124,s24/s234,
  s34/s134,s34/s234,s123/s1234,s124/s1234,s134/s1234,s234/s1234}
  \draw[psgrid] (\a) -- (\b);
\foreach \v in {s13,s24,s123,s124,s134,s234,s1234} \node[psdot] at (\v) {};
\foreach \v/\t in {s1/1,s2/2,s3/3,s4/4} \node[psA,minimum size=10.8pt] (n\v) at (\v) {\t};
\foreach \v/\t in {s12/12,s14/14,s23/23,s34/34} \node[psW,minimum size=10.8pt] (n\v) at (\v) {\t};
\node[psC,minimum size=10.8pt] (ne) at (e) {$\varnothing$};
\foreach \a/\b in {s1/s12,s2/s12,s1/s14,s4/s14,s2/s23,s3/s23,s3/s34,s4/s34}
  \draw[psarrow] (n\a) -- (n\b);
\node[psInk,right=1.5pt] at (ne.east) {$c$};
\node[psnote,anchor=west] at (-4.6,0.05) {$a=b=2$};
\node[psLowerS,anchor=east] at (-2.75,1) {\normalsize$\mathcal A$};
\node[psUpperS,anchor=east] at (-3.45,2) {\normalsize$\mathcal W$};
\node[pstag] at (-4.9,4.35) {(c)};
\end{tikzpicture}%
\endgroup


==> figures/proof_steps.tex <==
\begingroup
\input{figures/cube_style}
\tikzset{
  pscube/.pic={
    \coordinate (e)    at (0,0);
    \coordinate (s1)   at (-2.25,1);  \coordinate (s2) at (-0.75,1);
    \coordinate (s3)   at (0.75,1);   \coordinate (s4) at (2.25,1);
    \coordinate (s12)  at (-3.125,2); \coordinate (s13) at (-1.875,2); \coordinate (s14) at (-0.625,2);
    \coordinate (s23)  at (0.625,2);  \coordinate (s24) at (1.875,2);  \coordinate (s34) at (3.125,2);
    \coordinate (s123) at (-2.25,3);  \coordinate (s124) at (-0.75,3);
    \coordinate (s134) at (0.75,3);   \coordinate (s234) at (2.25,3);
    \coordinate (s1234) at (0,4);
    \foreach \a/\b in {e/s1,e/s2,e/s3,e/s4,
      s1/s12,s1/s13,s1/s14,s2/s12,s2/s23,s2/s24,s3/s13,s3/s23,s3/s34,s4/s14,s4/s24,s4/s34,
      s12/s123,s12/s124,s13/s123,s13/s134,s14/s124,s14/s134,s23/s123,s23/s234,s24/s124,s24/s234,
      s34/s134,s34/s234,s123/s1234,s124/s1234,s134/s1234,s234/s1234}
      \draw[psgrid] (\a) -- (\b);
    \foreach \v in {s2,s3,s13,s34,s124,s134} \node[psdot] at (\v) {};
  }}
\begin{tikzpicture}[x=0.56cm,y=0.84cm,font=\sffamily\fontsize{7}{8}\selectfont,
  A/.style={psA,minimum size=12pt},
  W/.style={psW,minimum size=9.8pt},
  off/.style={psoff,minimum size=9.8pt},
  pair/.style={psedge},
  up/.style={psarrow},
  down/.style={psdown},
  tag/.style={pstag}]
\begin{scope}
\pic {pscube};
\foreach \a/\w in {s1/e,s1/s12,s1/s14,s4/e,s4/s14,s4/s24,s123/s12,s123/s23,s123/s1234,s234/s23,s234/s24,s234/s1234}
  \draw[pair] (\a) -- (\w);
\foreach \v/\t in {s1/1,s4/4,s123/123,s234/234} \node[A] at (\v) {\t};
\foreach \v/\t in {e/$\varnothing$,s12/12,s14/14,s23/23,s24/24,s1234/} \node[W] at (\v) {\t};
\node[psInk,above=1.5pt] at (s1234) {1234};
\node[tag] at (-3.9,4.45) {(a)};
\node[psLowerS,anchor=east] at (-2.6,1) {$A$};
\node[psnote,anchor=west] at (-3.9,0.05) {$\rho_2(V)=12/7$};
\node[psUpperS,anchor=east] at (-3.45,2) {$W$};
\end{scope}
\begin{scope}[xshift=4.75cm]
\pic {pscube};
\foreach \a/\w in {s1/e,s4/e,s123/s12,s123/s23,s234/s23,s234/s24} \draw[down] (\a) -- (\w);
\foreach \v/\t in {s1/1,s4/4,s123/123,s234/234} \node[A] (b\v) at (\v) {\t};
\foreach \v/\t in {e/$\varnothing$,s12/12,s14/14,s23/23,s24/24,s1234/} \node[W] (b\v) at (\v) {\t};
\node[psInk,above=1.5pt] at (s1234) {1234};
\foreach \a/\w in {s1/s12,s1/s14,s4/s14,s4/s24,s123/s1234,s234/s1234} \draw[up] (b\a) -- (b\w);
\node[psInk,right=1pt] at (be.east) {$c$};
\node[tag] at (-3.9,4.45) {(b)};
\end{scope}
\begin{scope}[xshift=9.5cm]
\pic {pscube};
\foreach \v in {s123,s234,s1234} \node[psdot] at (\v) {};
\node[off] at (s23) {23};
\foreach \v/\t in {s1/1,s4/4} \node[A] (c\v) at (\v) {\t};
\foreach \v/\t in {s12/12,s14/14,s24/24} \node[W] (c\v) at (\v) {\t};
\node[psC,minimum size=9.8pt] (ce) at (e) {$\varnothing$};
\foreach \a/\w in {s1/s12,s1/s14,s4/s14,s4/s24} \draw[up] (c\a) -- (c\w);
\node[psInk,right=1pt] at (ce.east) {$c$};
\node[psnote,anchor=west] at (-3.9,0.05) {$a=2,\ b=1$};
\node[tag] at (-3.9,4.45) {(c)};
\node[psLowerS,anchor=east] at (-2.6,1) {$\mathcal A$};
\node[psUpperS,anchor=east] at (-3.45,2) {$\mathcal W$};
\end{scope}
\end{tikzpicture}%
\endgroup

